The Discrete Empirical Interpolation Method: Canonical Structure and Formulation in Weighted Inner Product Spaces

New contributions are offered to the theory and practice of the Discrete Empirical Interpolation Method (DEIM). These include a detailed characterization of the canonical structure; a substantial tightening of the error bound for the DEIM oblique projection, based on index selection via a strong rank revealing QR factorization; and an extension of the DEIM approximation to weighted inner products defined by a real symmetric positive-definite matrix $W$. The weighted DEIM ($W$-DEIM) can be deployed in the more general framework where the POD Galerkin projection is formulated in a discretization of a suitable energy inner product such that the Galerkin projection preserves important physical properties such as e.g. stability. Also, a special case of $W$-DEIM is introduced, which is DGEIM, a discrete version of the Generalized Empirical Interpolation Method that allows generalization of the interpolation via a dictionary of linear functionals.

==> fig2.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
%\usepackage{mathrsfs}
%\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.6cm]
\draw [color=cqcqcq,, xstep=1.0cm,ystep=1.0cm] (-2.7252425228757273,-0.2986983065545068) grid (20.847851205115493,10.243110234731438);
\draw[line width=0.4mm,->,color=black] (-2.7252425228757273,0.) -- (20.847851205115493,0.);
%\foreach \x in {-2.,-1.,1.,2.,3.,4.,5.,6.,7.,8.,9.,10.,11.,12.,13.,14.,15.,16.,17.,18.,19.,20.}
%\draw[shift={(\x,0)},color=black] (0pt,2pt) -- (0pt,-2pt) node[below] {\footnotesize $\x$};
\draw[->,color=black] (0.,-0.2986983065545068) -- (0.,10.243110234731438);
%\foreach \y in {,1.,2.,3.,4.,5.,6.,7.,8.,9.,10.}
%\draw[shift={(0,\y)},color=black] (2pt,0pt) -- (-2pt,0pt) node[left] {\footnotesize $\y$};
\draw[color=black] (0pt,-10pt) node[right] {\footnotesize $0$};
\clip(-2.7252425228757273,-0.2986983065545068) rectangle (20.847851205115493,10.243110234731438);
\draw [line width=1.2pt,domain=-2.7252425228757273:20.847851205115493] plot(\x,{(-0.--10.1*\x)/24.58});
\draw [->,line width=1.2pt] (0.,0.) -- (12.7,9.64);
\draw (12.7,-0.2986983065545068) -- (12.7,10.243110234731438);
\draw [->] (0.,0.) -- (14.254377314544714,5.857168872127812);
\draw [->,line width=1.2pt,color=ffqqqq] (0.,0.) -- (12.7,5.21847030105777);
\draw [->,line width=1.2pt] (14.222584761506107,5.84410521119657) -- (12.680291891150095,9.625040459109206);
\draw (10.65492101045877,9.521239047724844) node[anchor=north west] {$f$};
\draw (16.726882497165928,8.504978146085737) node[anchor=north west] {$\mathcal{R}(U_r)$};
\draw (13.32636286403272,0.89828077055530764) node[anchor=north west] {$\mathcal{R}(\WSO)$};
\draw (10.45837249235593,5.5513790796014625) node[anchor=north west] {$\D f$};
\draw (14.09262749476093,5.662962013724084) node[anchor=north west] {$\Prj_{U_r}f$};
\draw (13.244223327426207,8.915697959382592) node[anchor=north west] {$f-\Prj_{U_r}f$};
\draw (10.087190455348585,7.280949157014725) node[anchor=north west] {$f-\D f$};
\draw (1.3669082220811837,0.84849655076174946) node[anchor=north west] {$\psi$};
\draw (12.636457493157596,8.152173003401993) node[anchor=north west] {$\psi$};
\draw [->,line width=1.2pt] (12.7,5.21847030105777) -- (12.683494938061466,9.617188180725055);
\end{tikzpicture}
%\end{document}
